HandRSI: Recursive Self-Improvement for Hand Pose Estimation

Egocentric 3D hand pose estimators still miss hands at the image border, misplace occluded hands and jitter. Such failures are usually fixed by hand-written inference refinements and by fine-tuning, two interdependent steps that are tuned separately. We present HandRSI, a recursive self-improvement framework for a hand pose system that consists of a video estimator and its executable inference harness. In each round, coding agents refine the harness, and a change is accepted only if it improves a composite of all ten benchmark metrics on held-out data without significantly regressing any of them. The accepted harness then guides the estimator through selective distillation, which supervises hand presence and temporal consistency on frames without ground truth, while ground truth supervises pose. Since the updated estimator may change which refinements remain useful, the harness is re-validated on it. Starting from the released ACE-Ego-Hand model, five rounds reduce MPJPE-p by 35% on HOT3D and 11% on ARCTIC and roughly halve jitter. On HOT3D, HandRSI's MPJPE-p is 16% lower than that of ACE-Ego-Hand fine-tuned on the same ground truth. Under a unified protocol, it outperforms nine re-run published methods on all ten metrics of both benchmarks. Hypervolume selection on the accuracy-speed front yields Lite, Medium and Heavy systems running at 20.7 to 41.1 FPS. This report gives the full method, every stage of every round and the complete protocol. Code, evaluator, harnesses and weights are public.

==> fig/pgf_gate.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\begin{tikzpicture}
\begin{axis}[hr, width=0.84\linewidth, height=0.50\linewidth, xmin=-10.6, xmax=0.6, ymin=-0.95, ymax=3.5,
    xtick={-10,-8,...,0}, ytick={0,1,2,3}, clip mode=individual,
    xlabel={worst single-metric change $\min_m r_m$ (\%)}, ylabel={composite gain $\Delta$ (\%)},
    legend style={at={(0.02,0.98)}, anchor=north west, fill=white, fill opacity=0.9, text opacity=1}]
\addplot[CGray, densely dashed, line width=0.6pt, forget plot] coordinates {(-10.6,0.3) (0.6,0.3)};
\addplot[CGray, densely dotted, line width=0.6pt, forget plot] coordinates {(-2,-0.95) (-2,3.5)};
\addplot[CGray, densely dotted, line width=0.6pt, forget plot] coordinates {(-5,-0.95) (-5,3.5)};
\node[font=\tiny, text=black!60, anchor=north west, inner sep=1.5pt] at (axis cs:-10.55,0.3) {$\tau$\,=\,0.3\%};
\node[font=\tiny, text=black!60, anchor=north east, inner sep=1.5pt] at (axis cs:-2,-0.4) {$-$2\%};
\node[font=\tiny, text=black!60, anchor=north east, inner sep=1.5pt] at (axis cs:-5,-0.4) {$-$5\%};
\addplot[only marks, mark=*, mark size=1.35pt, HandRSIBlue, fill opacity=0.85, restrict expr to domain={\thisrow{c}}{0:0}] table[x=x, y=y]{fig/data/gate.dat};
\addlegendentry{accepted (73)}
\addplot[only marks, mark=o, mark size=1.6pt, CGray, line width=0.5pt, restrict expr to domain={\thisrow{c}}{1:1}] table[x=x, y=y]{fig/data/gate.dat};
\addlegendentry{rejected: gain not significant (18)}
\addplot[only marks, mark=x, mark size=2.3pt, CAce, line width=0.9pt, restrict expr to domain={\thisrow{c}}{2:2}] table[x=x, y=y]{fig/data/gate.dat};
\addlegendentry{rejected: a metric regresses (7)}
\node[font=\tiny, text=CAce, anchor=west, inner sep=2pt] at (axis cs:-10.0,1.440) {$-$23.7\%};
\node[font=\tiny, text=CAce, anchor=west, inner sep=2pt] at (axis cs:-10.0,0.890) {$-$14.3\%};
\end{axis}
\end{tikzpicture}


==> fig/pgf_harness.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\begin{tikzpicture}
\begin{axis}[hr, width=0.70\linewidth, height=0.40\linewidth, ybar stacked, bar width=0.55, xmin=0.4, xmax=5.6, ymin=0, ymax=45,
    xtick={1,...,5}, ytick={0,10,...,40}, xmajorgrids=false, xlabel={round}, ylabel={modules in $\mathcal H^I_k$}, clip=false,
    legend style={at={(0.5,1.04)}, anchor=south, legend columns=2, /tikz/every even column/.append style={column sep=8pt}},
    legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.2cm,0.11cm);}, reverse legend]
\addplot[fill=KImg, draw=white, line width=0.3pt] table[x=k, y=img]{fig/data/harness.dat};
\addlegendentry{image evidence (WiLoR)}
\addplot[fill=KDet, draw=white, line width=0.3pt] table[x=k, y=det]{fig/data/harness.dat};
\addlegendentry{detection}
\addplot[fill=KTemp, draw=white, line width=0.3pt] table[x=k, y=temp]{fig/data/harness.dat};
\addlegendentry{temporal}
\addplot[fill=KShape, draw=white, line width=0.3pt] table[x=k, y=shape]{fig/data/harness.dat};
\addlegendentry{shape \& size}
\addplot[fill=KArtic, draw=white, line width=0.3pt] table[x=k, y=artic]{fig/data/harness.dat};
\addlegendentry{articulation \& orientation}
\addplot[fill=KPlace, draw=white, line width=0.3pt] table[x=k, y=place]{fig/data/harness.dat};
\addlegendentry{placement}
\node[font=\tiny, anchor=south, inner sep=1.5pt] at (axis cs:1,18) {$+$18};
\node[font=\tiny, anchor=south, inner sep=1.5pt] at (axis cs:2,24) {$+$8\,/\,$-$2};
\node[font=\tiny, anchor=south, inner sep=1.5pt] at (axis cs:3,32) {$+$9\,/\,$-$1};
\node[font=\tiny, anchor=south, inner sep=1.5pt] at (axis cs:4,37) {$+$10\,/\,$-$5};
\node[font=\tiny, anchor=south, inner sep=1.5pt] at (axis cs:5,39) {$+$3\,/\,$-$1};
\end{axis}
\end{tikzpicture}


==> fig/pgf_pareto.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\definecolor{CHot}{HTML}{2A78D6}\definecolor{CArc}{HTML}{D9822B}\definecolor{CHoi}{HTML}{1BAF7A}
\tikzset{tierguide/.style={line width=0.45pt, opacity=0.35},
    tierlab/.style={font=\scriptsize, align=left, anchor=south west, inner sep=1.5pt, text=black!80, yshift=0.5pt},
    dslab/.style={font=\scriptsize, anchor=west, inner sep=0.5pt, text=black!80},
    paneltag/.style={font=\scriptsize, text=black!85, anchor=north west, inner sep=1.2pt, fill=white, fill opacity=0.9, text opacity=1,
        xshift=1.2pt, yshift=-1.2pt}}
\begin{tikzpicture}
\begin{groupplot}[hr, group style={group size=1 by 3, vertical sep=5pt, x descriptions at=edge bottom},
    width=0.80\linewidth, xmode=log, xmin=22.6, xmax=78, xtick={25,30,40,50,60,70}, xticklabels={25,30,40,50,60,70},
    minor xtick={}, xmajorgrids=false, ymajorgrids=true, grid style={black!7, line width=0.3pt},
    xlabel={time per frame, network + harness (ms, log scale)}, clip mode=individual,
    ylabel style={at={(rel axis cs:-0.105,0.5)}, anchor=south}]
% (a) tier selection on val
\nextgroupplot[height=0.31\linewidth, ymin=2.95, ymax=5.25, ytick={3,3.5,4,4.5,5}, yticklabels={3,,4,,5}, ylabel={val $\Delta$ (\%)}]
\fill[CLite!20] (axis cs:24.3024,3.2673) rectangle (axis cs:29.3735,3.9049);
\fill[CMedium!20] (axis cs:29.3735,3.2673) rectangle (axis cs:48.3963,4.0622);
\fill[CHeavy!20] (axis cs:48.3963,3.2673) rectangle (axis cs:69.1717,4.9260);
\draw[white, line width=1.1pt] (axis cs:29.3735,3.2673) -- (axis cs:29.3735,3.9049);
\draw[white, line width=1.1pt] (axis cs:48.3963,3.2673) -- (axis cs:48.3963,4.0622);
\addplot[only marks, mark=*, mark size=0.9pt, black!25] table[x=x, y=y]{fig/data/tiers_val.dat};
\addplot[black!60, line width=0.6pt, line join=round] table[x=x, y=y]{fig/data/tiers_val_front.dat};
\addplot[only marks, mark=*, mark size=0.95pt, black!60] table[x=x, y=y]{fig/data/tiers_val_frontpts.dat};
\addplot[only marks, mark=*, mark size=2.6pt, mark options={fill=CLite, draw=white, line width=0.8pt}] coordinates {(24.3024,3.9049)};
\addplot[only marks, mark=*, mark size=2.6pt, mark options={fill=CMedium, draw=white, line width=0.8pt}] coordinates {(29.3735,4.0622)};
\addplot[only marks, mark=*, mark size=2.6pt, mark options={fill=CHeavy, draw=white, line width=0.8pt}] coordinates {(48.3963,4.9260)};
\addplot[only marks, mark=diamond*, mark size=2.8pt, mark options={fill=white, draw=black!80, line width=0.7pt}] coordinates {(61.8917,4.8406)};
\node[font=\scriptsize, text=black!75, anchor=north, inner sep=3.2pt] at (axis cs:61.8917,4.8406) {full};
\addplot[only marks, mark=x, mark size=2pt, black!50, line width=0.6pt] coordinates {(69.1717,3.2673)};
\node[font=\scriptsize, text=black!60, anchor=south, inner sep=2.5pt] at (axis cs:69.1717,3.2673) {$\mathbf r$};
\node[tierlab] at (axis cs:24.5940,3.2673) {\textbf{Lite}\\41\,FPS};
\node[tierlab] at (axis cs:29.7260,3.2673) {\textbf{Medium}\\34\,FPS};
\node[tierlab] at (axis cs:48.9771,3.2673) {\textbf{Heavy}\\21\,FPS};
\node[font=\scriptsize, text=black!60, anchor=center, align=center] at (axis cs:36,4.55) {hypervolume of the tiers:\\98.5\% of the whole front's};
\node[paneltag] at (rel axis cs:0,1) {\textbf{(a)} tier selection on val};
% (b) jitter on the sealed tests
\nextgroupplot[height=0.224\linewidth, ymin=-5, ymax=63, ytick={0,20,40,60}, ylabel={reduction vs.\ $\theta_2$ alone (\%)},
    ylabel style={at={(rel axis cs:-0.105,-0.06)}}]
\draw[CLite, tierguide] ({axis cs:24.3024,0}|-{rel axis cs:0,0}) -- ({axis cs:24.3024,0}|-{rel axis cs:0,1});
\draw[CMedium, tierguide] ({axis cs:29.3735,0}|-{rel axis cs:0,0}) -- ({axis cs:29.3735,0}|-{rel axis cs:0,1});
\draw[CHeavy, tierguide] ({axis cs:48.3963,0}|-{rel axis cs:0,0}) -- ({axis cs:48.3963,0}|-{rel axis cs:0,1});
\addplot[CHot, line width=0.9pt, line join=round, mark=*, mark indices={4,6,7}, mark size=1.55pt, mark options={fill=CHot, draw=white, line width=0.5pt}] table[x=x, y=hot3d_jitter]{fig/data/tiers_test.dat};
\addplot[CArc, line width=0.9pt, line join=round, mark=*, mark indices={4,6,7}, mark size=1.55pt, mark options={fill=CArc, draw=white, line width=0.5pt}] table[x=x, y=arctic_jitter]{fig/data/tiers_test.dat};
\addplot[CHoi, line width=0.9pt, line join=round, mark=*, mark indices={4,6,7}, mark size=1.55pt, mark options={fill=CHoi, draw=white, line width=0.5pt}] table[x=x, y=hoi4d_jitter]{fig/data/tiers_test.dat};
\addplot[only marks, mark=diamond*, mark size=2.3pt, mark options={fill=white, draw=CHot, line width=0.7pt}, forget plot] coordinates {(61.8917,46.5009)};
\addplot[only marks, mark=diamond*, mark size=2.3pt, mark options={fill=white, draw=CArc, line width=0.7pt}, forget plot] coordinates {(61.8917,38.5436)};
\addplot[only marks, mark=diamond*, mark size=2.3pt, mark options={fill=white, draw=CHoi, line width=0.7pt}, forget plot] coordinates {(61.8917,46.0444)};
\addplot[only marks, mark=*, mark size=1.6pt, mark options={fill=white, draw=black!70, line width=0.55pt}] coordinates {(23.5287,0.0000)};
\node[paneltag] at (rel axis cs:0,1) {\textbf{(b)} jitter, sealed tests};
\node[font=\scriptsize, text=black!65, anchor=west, align=left, inner sep=1.2pt, fill=white] at (axis cs:25.0314,15) {Lite: 33--41\% less jitter for +0.8\,ms};
% (c) MPJPE-p on the sealed tests
\nextgroupplot[height=0.235\linewidth, ymin=-1.5, ymax=15, ytick={0,5,10}]
\draw[CLite, tierguide] ({axis cs:24.3024,0}|-{rel axis cs:0,0}) -- ({axis cs:24.3024,0}|-{rel axis cs:0,1});
\draw[CMedium, tierguide] ({axis cs:29.3735,0}|-{rel axis cs:0,0}) -- ({axis cs:29.3735,0}|-{rel axis cs:0,1});
\draw[CHeavy, tierguide] ({axis cs:48.3963,0}|-{rel axis cs:0,0}) -- ({axis cs:48.3963,0}|-{rel axis cs:0,1});
\addplot[CHot, line width=0.9pt, line join=round, mark=*, mark indices={4,6,7}, mark size=1.55pt, mark options={fill=CHot, draw=white, line width=0.5pt}] table[x=x, y=hot3d_mpjpe]{fig/data/tiers_test.dat};
\addplot[CArc, line width=0.9pt, line join=round, mark=*, mark indices={4,6,7}, mark size=1.55pt, mark options={fill=CArc, draw=white, line width=0.5pt}] table[x=x, y=arctic_mpjpe]{fig/data/tiers_test.dat};
\addplot[CHoi, line width=0.9pt, line join=round, mark=*, mark indices={4,6,7}, mark size=1.55pt, mark options={fill=CHoi, draw=white, line width=0.5pt}] table[x=x, y=hoi4d_mpjpe]{fig/data/tiers_test.dat};
\addplot[only marks, mark=diamond*, mark size=2.3pt, mark options={fill=white, draw=CHot, line width=0.7pt}, forget plot] coordinates {(61.8917,10.6884)};
\node[dslab, yshift=1.2pt] at (axis cs:66.5336,10.6884) {HOT3D};
\addplot[only marks, mark=diamond*, mark size=2.3pt, mark options={fill=white, draw=CArc, line width=0.7pt}, forget plot] coordinates {(61.8917,8.5622)};
\node[dslab, yshift=-0.8pt] at (axis cs:66.5336,8.5622) {ARCTIC};
\addplot[only marks, mark=diamond*, mark size=2.3pt, mark options={fill=white, draw=CHoi, line width=0.7pt}, forget plot] coordinates {(61.8917,5.5222)};
\node[dslab] at (axis cs:66.5336,5.5222) {HOI4D};
\addplot[only marks, mark=*, mark size=1.6pt, mark options={fill=white, draw=black!70, line width=0.55pt}] coordinates {(23.5287,0.0000)};
\node[paneltag] at (rel axis cs:0,1) {\textbf{(c)} MPJPE-p, sealed tests};
\draw[-{Stealth[length=2.6pt]}, black!55, line width=0.45pt] (axis cs:36.5726,8.1840) -- (axis cs:38.8348,6.8522);
\node[font=\scriptsize\itshape, text=black!65, anchor=south east, inner sep=1pt] at (axis cs:36.5726,8.1840) {+\,WiLoR, +19\,ms};
\end{groupplot}
\end{tikzpicture}


==> fig/pgf_pck.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\begin{tikzpicture}
\begin{groupplot}[hr, group style={group size=2 by 1, horizontal sep=11pt, y descriptions at=edge left},
    width=0.39\linewidth, height=0.34\linewidth, xmin=0, xmax=50, ymin=0, ymax=100,
    xtick={0,10,...,50}, ytick={0,20,...,100}, xlabel={threshold (mm)},
    legend style={at={(1.04,-0.39)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=7pt}},
    reverse legend]
\nextgroupplot[title={HOT3D}, ylabel={3D PCK (\%)}]
\addplot[draw=none, name path=ours, forget plot] table[x=t, y=handrsi]{fig/data/pck_hot3d.dat};
\addplot[draw=none, name path=ace, forget plot] table[x=t, y=ace]{fig/data/pck_hot3d.dat};
\addplot[HandRSIBlue!13, forget plot] fill between[of=ours and ace];
\addplot[CWilor, line width=0.7pt, dashed] table[x=t, y=wilor]{fig/data/pck_hot3d.dat};
\addlegendentry{WiLoR (0.60\,/\,0.63)}
\addplot[CHawor, line width=0.75pt, densely dotted] table[x=t, y=hawor]{fig/data/pck_hot3d.dat};
\addlegendentry{HaWoR (0.66\,/\,0.40)}
\addplot[CEgo, line width=0.7pt, densely dashdotted] table[x=t, y=egoforce]{fig/data/pck_hot3d.dat};
\addlegendentry{EgoForce (0.48\,/\,0.62)}
\addplot[CAce, line width=0.9pt] table[x=t, y=ace]{fig/data/pck_hot3d.dat};
\addlegendentry{ACE-Ego-Hand (0.76\,/\,0.68)}
\addplot[HandRSIBlue, line width=1.3pt] table[x=t, y=handrsi]{fig/data/pck_hot3d.dat};
\addlegendentry{\textbf{HandRSI} (0.83\,/\,0.71)}
\addlegendimage{empty legend}\addlegendentry{\color{black!60}AUC: HOT3D\,/\,ARCTIC}
\nextgroupplot[title={ARCTIC}]
\addplot[draw=none, name path=ours, forget plot] table[x=t, y=handrsi]{fig/data/pck_arctic.dat};
\addplot[draw=none, name path=ace, forget plot] table[x=t, y=ace]{fig/data/pck_arctic.dat};
\addplot[HandRSIBlue!13, forget plot] fill between[of=ours and ace];
\addplot[CWilor, line width=0.7pt, dashed] table[x=t, y=wilor]{fig/data/pck_arctic.dat};
\addplot[CHawor, line width=0.75pt, densely dotted] table[x=t, y=hawor]{fig/data/pck_arctic.dat};
\addplot[CEgo, line width=0.7pt, densely dashdotted] table[x=t, y=egoforce]{fig/data/pck_arctic.dat};
\addplot[CAce, line width=0.9pt] table[x=t, y=ace]{fig/data/pck_arctic.dat};
\addplot[HandRSIBlue, line width=1.3pt] table[x=t, y=handrsi]{fig/data/pck_arctic.dat};
\end{groupplot}
\end{tikzpicture}


==> fig/pgf_rounds.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\begin{tikzpicture}
\begin{groupplot}[hr, group style={group size=4 by 1, horizontal sep=0.07\linewidth},
    width=0.18\linewidth, height=0.118\linewidth, xmin=-0.3, xmax=5.3, xtick={0,...,5}, xlabel={round},
    ylabel style={font=\scriptsize, yshift=-2pt}, title style={yshift=-2pt},
    legend style={at={(2.583,1.28)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=8pt}}]
\nextgroupplot[title={HOT3D MPJPE-p}, ylabel={mm}, ytick={8,10,12}]
\addplot[CGray, line width=0.8pt, densely dotted, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=hot3d_mpjpe_c2]{fig/data/rounds.dat};
\addplot[HandRSIBlue!45, line width=0.8pt, dashed, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=hot3d_mpjpe_net]{fig/data/rounds.dat};
\addplot[HandRSIBlue, line width=1.2pt, mark=*, mark size=1.5pt] table[x=k, y=hot3d_mpjpe_sys]{fig/data/rounds.dat};
\addlegendentry{harness on the original network ($\mathcal C^2_k$)}
\addlegendentry{network $\theta_k$}
\addlegendentry{\textbf{system $\mathcal S_k$}}
\nextgroupplot[title={ARCTIC MPJPE-p}, ylabel={mm}, ytick={14,14.5,15,15.5}]
\addplot[CGray, line width=0.8pt, densely dotted, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=arctic_mpjpe_c2]{fig/data/rounds.dat};
\addplot[HandRSIBlue!45, line width=0.8pt, dashed, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=arctic_mpjpe_net]{fig/data/rounds.dat};
\addplot[HandRSIBlue, line width=1.2pt, mark=*, mark size=1.5pt] table[x=k, y=arctic_mpjpe_sys]{fig/data/rounds.dat};
\nextgroupplot[title={HOT3D Jitter}, ylabel={mm/frame$^2$}, ytick={1.5,2,2.5}]
\addplot[CGray, line width=0.8pt, densely dotted, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=hot3d_jitter_c2]{fig/data/rounds.dat};
\addplot[HandRSIBlue!45, line width=0.8pt, dashed, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=hot3d_jitter_net]{fig/data/rounds.dat};
\addplot[HandRSIBlue, line width=1.2pt, mark=*, mark size=1.5pt] table[x=k, y=hot3d_jitter_sys]{fig/data/rounds.dat};
\nextgroupplot[title={ARCTIC Jitter}, ylabel={mm/frame$^2$}, ytick={1.5,2,2.5}]
\addplot[CGray, line width=0.8pt, densely dotted, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=arctic_jitter_c2]{fig/data/rounds.dat};
\addplot[HandRSIBlue!45, line width=0.8pt, dashed, mark=*, mark size=1.1pt, mark options={solid}] table[x=k, y=arctic_jitter_net]{fig/data/rounds.dat};
\addplot[HandRSIBlue, line width=1.2pt, mark=*, mark size=1.5pt] table[x=k, y=arctic_jitter_sys]{fig/data/rounds.dat};
\end{groupplot}
\end{tikzpicture}


==> fig/pgf_supp_search.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\definecolor{CMotion}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[hr, width=0.84\linewidth, height=0.52\linewidth, xtick={2.9957,3.9120,4.6052,5.2983,6.2146,6.9078,7.6009,8.5172}, xticklabels={20,50,100,200,500,1k,2k,5k},
    xmin=2.7081, xmax=9.1050, ymin=-0.2, ymax=5.3, xlabel={summed module cost per 81-frame clip (ms, estimate)},
    ylabel={val $\Delta$ vs.\ network alone (\%)}, clip=false,
    legend style={at={(0.98,0.03)}, anchor=south east, fill=white, fill opacity=0.85, text opacity=1}]
\addplot[CGray!80, line width=0.7pt, forget plot] table[x=x, y=y]{fig/data/search_front.dat};
\addplot[only marks, mark=*, mark size=1.15pt, CGray, restrict expr to domain={\thisrow{g}}{0:0}] table[x=x, y=y]{fig/data/search_all.dat};
\addlegendentry{cheap modules only (104)}
\addplot[only marks, mark=*, mark size=1.15pt, CMotion, restrict expr to domain={\thisrow{g}}{1:1}] table[x=x, y=y]{fig/data/search_all.dat};
\addlegendentry{+ image-motion refinement (11)}
\addplot[only marks, mark=*, mark size=1.15pt, CHeavy, restrict expr to domain={\thisrow{g}}{2:2}] table[x=x, y=y]{fig/data/search_all.dat};
\addlegendentry{+ WiLoR module (9)}
\addplot[only marks, mark=o, mark size=2.1pt, black!80, line width=0.45pt, restrict expr to domain={\thisrow{timed}}{1:1}] table[x=x, y=y]{fig/data/search_all.dat};
\addlegendentry{timed (20)}
\addplot[only marks, mark=*, mark size=2.3pt, mark options={fill=CLite, draw=white, line width=0.5pt}, forget plot] coordinates {(4.4710,3.9049)};
\node[font=\scriptsize, text=black!75, anchor=south, inner sep=1pt, yshift=7pt] at (axis cs:4.4710,3.9049) {Lite};
\addplot[only marks, mark=*, mark size=2.3pt, mark options={fill=CMedium, draw=white, line width=0.5pt}, forget plot] coordinates {(6.1748,4.0622)};
\node[font=\scriptsize, text=black!75, anchor=north, inner sep=1pt, yshift=-7pt] at (axis cs:6.1748,4.0622) {Medium};
\addplot[only marks, mark=*, mark size=2.3pt, mark options={fill=CHeavy, draw=white, line width=0.5pt}, forget plot] coordinates {(8.9003,4.9260)};
\node[font=\scriptsize, text=black!75, anchor=south east, inner sep=1pt, xshift=-3pt, yshift=3pt] at (axis cs:8.9003,4.9260) {Heavy};
\addplot[only marks, mark=diamond*, mark size=2.6pt, mark options={fill=white, draw=black!85, line width=0.6pt}, forget plot] coordinates {(9.0328,4.8406)};
\node[font=\scriptsize, anchor=north, inner sep=1pt, yshift=-6pt] at (axis cs:9.0328,4.8406) {$\mathcal S_5$};
\end{axis}
\end{tikzpicture}


==> fig/pgf_supp_seqlen.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\begin{tikzpicture}
\begin{groupplot}[hr, group style={group size=2 by 1, horizontal sep=0.14\linewidth}, width=0.355\linewidth, height=0.30\linewidth,
    xmin=4.3227, xmax=6.3524, xtick={4.4427,4.8283,5.1533,5.5334,5.8551,6.2324}, xticklabels={85,125,173,253,349,509}, xticklabel style={rotate=45, anchor=north east, inner sep=1pt},
    xlabel={frames decoded in one pass},
    legend style={at={(1.25,1.05)}, anchor=south, legend columns=2, /tikz/every even column/.append style={column sep=8pt}}]
\nextgroupplot[ylabel={MPJPE-p (mm)}]
\addplot[CAce, line width=0.9pt, mark=*, mark size=1.3pt] table[x=x, y=m0]{fig/data/seqlen.dat};
\addplot[HandRSIBlue, line width=0.9pt, mark=*, mark size=1.3pt] table[x=x, y=m2]{fig/data/seqlen.dat};
\addplot[CAce, densely dashed, line width=0.6pt, forget plot] coordinates {(4.3227,12.9743) (6.3524,12.9743)};
\addplot[HandRSIBlue, densely dashed, line width=0.6pt, forget plot] coordinates {(4.3227,9.3721) (6.3524,9.3721)};
\addlegendentry{ACE-Ego-Hand ($\theta_0$)}
\addlegendentry{network $\theta_2$}
\nextgroupplot[ylabel={Jitter (mm/frame$^2$)}]
\addplot[CAce, line width=0.9pt, mark=*, mark size=1.3pt] table[x=x, y=j0]{fig/data/seqlen.dat};
\addplot[HandRSIBlue, line width=0.9pt, mark=*, mark size=1.3pt] table[x=x, y=j2]{fig/data/seqlen.dat};
\addplot[CAce, densely dashed, line width=0.6pt, forget plot] coordinates {(4.3227,2.8153) (6.3524,2.8153)};
\addplot[HandRSIBlue, densely dashed, line width=0.6pt, forget plot] coordinates {(4.3227,2.5106) (6.3524,2.5106)};
\end{groupplot}
\end{tikzpicture}


==> fig/pgf_temporal.tex <==
% generated by tools/make_pgf.py -- do not edit by hand
\begin{tikzpicture}
\begin{groupplot}[hr, group style={group size=1 by 2, vertical sep=5pt, x descriptions at=edge bottom},
    width=0.78\linewidth, height=0.255\linewidth, xmin=0, xmax=80, xtick={0,10,...,80}, unbounded coords=jump,
    ylabel style={align=center}]
\nextgroupplot[ylabel={fingertip $x$\\(px)}, ytick={240,260},
    legend style={at={(0.5,1.04)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=6pt}}]
\addplot[CGray!70, line width=1.6pt] table[x=t, y=u_gt]{fig/data/temporal.dat}; \addlegendentry{ground truth}
\addplot[CAce, line width=0.8pt] table[x=t, y=u_ace]{fig/data/temporal.dat}; \addlegendentry{ACE-Ego-Hand}
\addplot[HandRSIBlue, line width=1.0pt] table[x=t, y=u_ours]{fig/data/temporal.dat}; \addlegendentry{\textbf{HandRSI}}
\nextgroupplot[ylabel={acceleration\\(mm/frame$^2$)}, xlabel={frame}, ymin=0, ytick={0,2.5,5}]
\addplot[CGray!70, line width=1.6pt] table[x=t, y=a_gt]{fig/data/temporal.dat};
\addplot[CAce, line width=0.8pt] table[x=t, y=a_ace]{fig/data/temporal.dat};
\addplot[HandRSIBlue, line width=1.0pt] table[x=t, y=a_ours]{fig/data/temporal.dat};
\end{groupplot}
\end{tikzpicture}

